Towards the Emulation of the Cardiac Conduction System for Pacemaker Testing

The heart is a vital organ that relies on the orchestrated propagation of electrical stimuli to coordinate each heart beat. Abnormalities in the heart's electrical behaviour can be managed with a cardiac pacemaker. Recently, the closed-loop testing of pacemakers with an emulation (real-time simulation) of the heart has been proposed. An emulated heart would provide realistic reactions to the pacemaker as if it were a real heart. This enables developers to interrogate their pacemaker design without having to engage in costly or lengthy clinical trials. Many high-fidelity heart models have been developed, but are too computationally intensive to be simulated in real-time. Heart models, designed specifically for the closed-loop testing of pacemakers, are too abstract to be useful in the testing of physical pacemakers. In the context of pacemaker testing, this paper presents a more computationally efficient heart model that generates realistic continuous-time electrical signals. The heart model is composed of cardiac cells that are connected by paths. Significant improvements were made to an existing cardiac cell model to stabilise its activation behaviour and to an existing path model to capture the behaviour of continuous electrical propagation. We provide simulation results that show our ability to faithfully model complex re-entrant circuits (that cause arrhythmia) that existing heart models can not.

==> results/conditions/heart_block.tex <==
\subfloat[$35ms$. Electrical stimulus propagates from the SA node.]{
	\includegraphics[width=0.47\columnwidth]{./images/figure20a.eps}
	\label{fig:results:heart_block_1}
}
\hfill
\subfloat[$88ms$. Electrical stimulus is blocked at the AV node.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure20b.eps}
	\label{fig:results:heart_block_2}
}
\hfill
\subfloat[$193ms$. Electrical stimulus fails to enter the ventricles.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure20c.eps}
	\label{fig:results:heart_block_3}
}
\hfill
\subfloat[$245ms$. Ventricles fail to depolarise.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure20d.eps}
	\label{fig:results:heart_block_4}
}

==> results/conditions/long_qt_syndrome.tex <==
\subfloat[$35ms$. Electrical stimulus propagates from the SA node.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure22a.eps}
	\label{fig:results:qt_syndrome_1}
}
\hfill
\subfloat[$193ms$. Electrical stimulus propagates into the ventricles.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure22b.eps}
	\label{fig:results:qt_syndrome_2}
}
\hfill
\subfloat[$640ms$. Repolarisation of normal ventricles would already have completed.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure22c.eps}
	\label{fig:results:qt_syndrome_3}
}
\hfill
\subfloat[$740ms$. Repolarisation of the ventricles finally completes.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure22d.eps}
	\label{fig:results:qt_syndrome_4}
}

==> results/conditions/normal_cardiac_cycle.tex <==
\subfloat[$35ms$. Electrical stimulus propagates from the SA node.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure19a.eps}
	\label{fig:results:normal_1}
}
\hfill
\subfloat[$88ms$. Electrical stimulus arrives at the AV node.]{
		\includegraphics[width=0.47\columnwidth]{./images/figure19b.eps}
	\label{fig:results:normal_2}
}
\hfill
\subfloat[$193ms$. Electrical stimulus propagates into the ventricles.]{
		\includegraphics[width=0.47\columnwidth]{./images/figure19c.eps}
	\label{fig:results:normal_3}
}
\hfill
\subfloat[$245ms$. Electrical stimulus propagates up the ventricles.]{
		\includegraphics[width=0.47\columnwidth]{./images/figure19d.eps}
	\label{fig:results:normal_4}
}

==> results/conditions/reentrant_tachycardia.tex <==
\subfloat[$88ms$. Electrical stimulus arrives at the AV node via fast path.]{
	\includegraphics[width=0.47\columnwidth]{./images/figure25a.eps}
	\label{fig:results:tachycardia_1}
}
\hfill
\subfloat[$222ms$. Early stimulation of the SA node.]{
	\includegraphics[width=0.47\columnwidth]{./images/figure25b.eps}
	\label{fig:results:tachycardia_2}
}
\hfill
\subfloat[$243ms$. Early stimulus propagates through the atriums.]{
	\includegraphics[width=0.47\columnwidth]{./images/figure25c.eps}
	\label{fig:results:tachycardia_3}
}
\hfill
\subfloat[$320ms$. Early stimulus arrives at the AV node via the slow path.]{
	\includegraphics[width=0.47\columnwidth]{./images/figure25d.eps}
	\label{fig:results:tachycardia_4}
}

\subfloat[$400ms$. Early stimulus re-enters the atriums via the fast path.]{
	\includegraphics[width=0.47\columnwidth]{./images/figure25e.eps}
	\label{fig:results:tachycardia_5}
}
\hfill
\subfloat[$430ms$. Early stimulus re-enters the slow path a second time.]{
	\includegraphics[width=0.47\columnwidth]{./images/figure25f.eps}
	\label{fig:results:tachycardia_6}
}
\hfill
\subfloat[$515ms$. Refractory of FP1 node prevents a second re-entry into the atriums.]{
	\includegraphics[width=0.47\columnwidth]{./images/figure25g.eps}
	\label{fig:results:tachycardia_7}
}
\hfill
\subfloat[$570ms$. Atriums and ventricles repolarise.]{
	\includegraphics[width=0.47\columnwidth]{./images/figure25h.eps}
	\label{fig:results:tachycardia_8}
}

==> results/conditions/right_bundle_branch_block.tex <==
\subfloat[$35ms$. Electrical stimulus propagates from the SA node.]{

\includegraphics[width=0.47\columnwidth]{./images/figure21a.eps}
	\label{fig:results:branch_block_1}
}
\hfill
\subfloat[$88ms$. Electrical stimulus arrives at the AV node.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure21b.eps}
	\label{fig:results:branch_block_2}
}
\hfill
\subfloat[$193ms$. Electrical stimulus propagates slower into the right ventricle.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure21c.eps}
	\label{fig:results:branch_block_3}
}
\hfill
\subfloat[$245ms$. Right ventricle depolarises after the left ventricle has depolarised.]{

\includegraphics[width=0.47\columnwidth]{./images/figure21d.eps}
	\label{fig:results:branch_block_4}
}

==> results/conditions/va_conduction.tex <==
\subfloat[$35ms$. Electrical stimulus propagates from the RV1 node.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure23a.eps}
	\label{fig:results:va_conduction_1}
}
\hfill
\subfloat[$150ms$. Electrical stimulus arrives at the AV node.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure23b.eps}
	\label{fig:results:va_conduction_2}
}
\hfill
\subfloat[$220ms$. Electrical stimulus propagates into the atriums.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure23c.eps}
	\label{fig:results:va_conduction_3}
}
\hfill
\subfloat[$311ms$. Electrical stimulus propagates down the atriums.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure23d.eps}
	
	\label{fig:results:va_conduction_4}
}

==> results/conditions/wolff_parkinson_white_syndrome.tex <==
\subfloat[$35ms$. Electrical stimulus propagates from the SA node.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure24a.eps}
	\label{fig:results:wpw_syndrome_1}
}
\hfill
\subfloat[$125ms$. Electrical stimulus propagates into the left ventricle via the LA1 $\to$ LV1 accessory pathway.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure24b.eps}
	\label{fig:results:wpw_syndrome_2}
}
\hfill
\subfloat[$176ms$. Left ventricle depolarises before the right ventricle.]{
	
	\includegraphics[width=0.47\columnwidth]{./images/figure24c.eps}
	\label{fig:results:wpw_syndrome_3}
}
\hfill
\subfloat[$245ms$. Ventricles have depolarised.]{

\includegraphics[width=0.47\columnwidth]{./images/figure24d.eps}
	\label{fig:results:wpw_syndrome_4}
}
